Optimization of the X-Arapuca Photon Collection Efficiency for the DUNE Horizontal Drift Far Detector

The Deep Underground Neutrino Experiment (DUNE) Far Detector (FD) Photon Detection System (PDS) employs the X-Arapuca concept, a photon trapping system relying on reflective surfaces and dichroic filters. In this paper are reported measurements, performed at the University of Milano-Bicocca, aimed at increasing the FD Horizontal Drift (HD) PDS module efficiency. The baseline implementation of the X-Arapuca concept for the FD-HD PDS module is close to the DUNE requirements as demonstrated in the collaborations laboratory testing. However, an increased performance would provide a safety margin for a detector planned to be operated for 30 years, without possibility of performing maintenance. A higher detector performance would also benefit the DUNE low energy physics program. The already proven Milano-Bicocca setup has been utilized to test different PDS module configurations comparing them to the original baseline. Exploiting prior knowledge of the X-Arapuca components and Geant4 based optical simulations it has been possible to achieve up to an ~84% performance increase over the baseline design. In the following it is presented the testing procedure, the performed measurements and a brief discussion on the obtained results.

==> images/tikz/TL_tikz.tex <==
\begin{tikzpicture}

\definecolor{Blue}{RGB}{0,114,178}
\definecolor{SkyBlue}{RGB}{86,180,233}
\definecolor{Vermilion}{RGB}{213,94,0}
\definecolor{Orange}{RGB}{230,159,0}
\definecolor{bluishGreen}{RGB}{0,158,115}

\def\cutD{{4.16,0}}
\def\cutU{{5.84,2}}
\def\cutInc{{4.783251, 0.741688}}

% Draw the rectangular glass block
\fill[blue!10] (0,0) rectangle (6.5,2); 
%\draw[thick] (0,0) rectangle (10,2); 
    \draw[thick] (0, 0) -- (0, 2);
    \draw[thick] (0, 0) -- (6, 0);
    \draw[thick] (0, 2) -- (6, 2);
    \draw[dashed, thick] (6, 2) -- (6.6, 2);
    \draw[dashed, thick] (6, 0) -- (6.6, 0);
\node at (5.6, 0.25) {Light guide};
\node at (6.1, -0.3) {LAr};
\draw[] (0.05,2.05) -- (6,2.05);
\draw[dashed] (6,2.05) -- (6.6,2.05);
\node at (2.5,-0.3) {SiPM side};
\draw[] (0.05,-0.05) -- (6,-0.05);
\draw[dashed] (6,-0.05) -- (6.6,-0.05);
\node at (2.5,2.3) {SiPM side};
\node[rotate=90] at (-0.3,1) {Vikuiti};
\node[rotate=50] at (5.6,1.3) {Vikuiti};
% Draw the normal line at the point of incidence
\draw[thick] (\cutD) -- (\cutU);


\def\origin{{0.1, 1.}}

\def\pcR{{4.793597, 0.754019}}
\def\pcD{{4.505940, 2.000000}}

\def\psRa{{0.463970, 2.000000}}
\def\psRb{{1.191911, 0.000000}}
\def\psRc{{1.919851, 2.000000}}
\def\psRd{{2.647792, 0.000000}}

\draw[thick, Vermilion] (\origin) -- (\pcR);
\draw[->, thick, Vermilion] (\pcR) -- (\pcD);

\draw[->, thick, dashed, Blue] (\psRc) -- (2.2, 1.3);
%\draw[->, thick, dashed, red] (\psRc) -- (\psRd);
\draw[->, thick, Blue] (\psRb) -- (\psRc);
\draw[->, thick, Blue] (\psRa) -- (\psRb);
\draw[->, thick] (\origin) -- (\psRa);


\small
\node at (0.9, 1.8) {1$\rm{^{st}}$};
\node at (1.6, 0.2) {2$\rm{^{nd}}$};
\node at (2.4, 1.8) {3$\rm{^{rd}}$};

\tiny
\node[rotate=70] at (1.6, 1.5) {$\sim$10cm};
\node[rotate=-2] at (3.4, 0.95) {$\sim$24cm};

\end{tikzpicture}

==> images/tikz/cut_drawing.tex <==
\begin{tikzpicture}

% light guide parameters
\def\cutD{{4.16,0}}
\def\cutU{{5.84,2}}
% Draw the rectangular glass block
\fill[blue!10] (0,0) rectangle (10,2); 
\draw[thick] (0,0) rectangle (10,2); 
% Draw the normal line at the point of incidence
\draw[thick] (\cutD) -- (\cutU);
\node at (8.9, 1.7) {Light guide};
\node at (9.5, 2.3) {LAr};
\draw[] (0.05,2.05) -- (9.95,2.05);
\node at (5,-0.3) {SiPM side};
\draw[] (0.05,-0.05) -- (9.95,-0.05);
\node at (5,2.3) {SiPM side};
\node[rotate=90] at (-0.3,1) {Vikuiti};
\node[rotate=-90] at (10.3,1) {Vikuiti};

% photons
\def\origin{{6, 1.10}}
\def\pA{{10.000000, 0.300721}}
\def\pB{{8.495038, 0.000000}}
\def\pC{{4.783251, 0.741688}}
\def\pD{{5.072423, 0.000000}}
\def\pE{{0.000000, 1.697476}}
\def\pF{{1.513984, 2.000000}}

% Draw the photon
\draw[->, thick, color=green] (\origin) -- (\pA);
\draw[->, thick, color=green] (\pA) -- (\pB);
\draw[->, thick, color=green] (\pB) -- (\pC);
\draw[->, thick, color=green] (\pC) -- (\pD);

% Draw the looping path
\draw[->, thick,dashed] (\pC) -- (\pE);
\draw[->, thick, dashed] (\pE) -- (\pF);
\draw[->, thick, dashed] (\pF) -- (\origin);

\end{tikzpicture}

==> images/tikz/tc_2.tex <==
\begin{tikzpicture}

\fill [blue!10] (-5,1) rectangle (3,-1);

\pgfdeclareradialshading{sblack}{\pgfpoint{0cm}{0cm}}%
{color(0cm)=(black!60);
color(0.3cm)=(black!60);
color(0.8cm)=(blue!10);
color(10cm)=(blue!10)}
\begin{scope}
    \clip (0,0) rectangle (-5, 1);
    \fill[shading=sblack]  (-1,-1) rectangle (1,1);
\end{scope}
\pgfdeclareradialshading{sred}{\pgfpoint{0cm}{0cm}}%
{color(0cm)=(red!60);
color(0.15cm)=(red!60);
color(0.4cm)=(blue!10);
color(5cm)=(blue!10)}
\begin{scope}
    \clip (0,0) --  (0, 0) -- (-0.70,1) -- (-1.48,1) -- cycle;
    \fill[shading=sred]  (-2,-2) rectangle (2,2);
\end{scope}
\pgfdeclareradialshading{sblue}{\pgfpoint{0cm}{0cm}}%
{color(0cm)=(blue!60);
color(0.06cm)=(blue!60);
color(0.16cm)=(blue!10);
color(10cm)=(blue!10)}
\begin{scope}
    \clip (0,0) --  (0, 0)-- (-1.48,1) -- (-5, 1) -- (-5, 0) -- cycle;
    \fill[shading=sblue]  (-5,-5) rectangle (5,5);
\end{scope}

\draw[very thick, blue!10] (-5,0.99) -- (-5,-0.99);
\draw[very thick, blue!10] (3,0.99) -- (3,-0.99);

\draw[thin] (0,-2) -- (0,2);
\draw[thin] (-5.1,0) -- (3.1,0);

\draw[thick] (-5,1.5) -- (3,1.5);   \node at (-4, 2) {Dichroic filter};
    \draw[pattern=north east lines] (-5,1.5) rectangle (3,1.7);
                                    \node at (2, -1.25) {Liquid argon};
\draw[thick] (-5,1) -- (3,1);       \node at (2, -0.7) {Light guide};
\draw[thick] (-5,-1) -- (3,-1);
                                    %\node at (2, -1.25) {Liquid argon};
\draw[thick] (-5,-1.5) -- (3,-1.5);       \node at (-2.6, -2) {Vikuiti reflector / Dichroic filter};
    \draw[pattern=north west lines] (-5,-1.5) rectangle (3,-1.7);

%\draw[thin,fill=blue!60] (0,0) --  (146:0.7) arc(146:180:0.7) -- cycle;
%\draw[thin,fill=red!60] (0,0) --  (125:0.7) arc(125:146:0.7) -- cycle;
%\draw[thin,fill=black!40] (0,0) --  (90:0.7) arc(90:125:0.7) -- cycle;

\draw[densely dashed] (0,0) -- (-1.48,1);
\draw[densely dashed] (0,0) -- (-0.70,1);
\draw[densely dashed] (-0.70,1) -- (-1.40,1.5);

%\draw[densely dashed] (0,0) -- (-1.48,-1);
    %\draw[thin] (-1.48,-1) -- (-1.48, -0.6);
%\draw[densely dashed] (0,0) -- (-0.70,-1);
%\draw[densely dashed] (-0.70,-1) -- (-1.40,-1.5);
    %\draw[thin] (-1.40,-1.5) -- (-1.40, -1.1);

%\node[blue] at (-3,0.5) {Light guide collection};
%\node[red] at (-3,1.25) {Dichroic collection};
%\node[black!60] at (-0.75,1.9) {Escaped};

%\draw[<->, blue] (0,0) (146:1.2) arc(146:180:1.2);
%\draw[<->, red]  (0,0) (125:1) arc(125:146:1);
%\draw[<->, black]  (0,0) (125:0.8) arc(125:90:0.8);

\draw[thick, blue] (0, 0) -- (-2, 1);
    \draw[->, thick, blue] (-2, 1) -- (-3, 0.5);
    %\draw[dashed, thick, blue] (-3, 0.5) -- (-5, -0.5);

\draw[thick, red] (0, 0) -- (-1, 1);
    \draw[thick, red] (-1, 1) -- (-2.5, 1.5);
    \draw[thick, red] (-2.5, 1.5) -- (-4, 1);
    \draw[->, thick, red] (-4, 1) -- (-4.5, 0.5);
    %\draw[dashed, thick, red] (-4.5, 0.5) -- (-5, 0);

\draw[thick] (0, 0) -- (-0.2, 1);
    \draw[thick] (-0.2, 1) -- (-0.4, 1.5);
    \draw[thick] (-0.4, 1.5) -- (-0.45, 1.7);
    \draw[->, thick] (-0.45, 1.7) -- (-0.57, 2.1);

\draw[thick] (0, 0) -- (0.1, 1);
    \draw[thick] (0.1, 1) -- (0.15, 1.5);
        \draw[dashed, thick] (0.15, 1.5) -- (0.16, 1.7);
        \draw[->, dashed, thick] (0.16, 1.7) -- (0.2, 2.1);
    \draw[thick] (0.15, 1.5) -- (0.35, -1);
    \draw[thick] (0.35, -1) -- (0.40, -1.5);
    \draw[thick] (0.40, -1.5) -- (0.45, -1);
        \draw[->, dashed, thick] (0.40, -1.5) -- (0.49, -2.1);
    \draw[thick] (0.45, -1) -- (0.50, -0.5);
    \draw[thick, dashed] (0.50, -0.5) -- (0.53, -0.2);
    \draw[thick, dashed] (0.73, 0.2) -- (0.75, 0.5);
    \draw[->, thick] (0.75, 0.5) -- (0.95, 2.1);
    
\end{tikzpicture}
